QCD Sum Rules Calculation of the Singlet Axial Constant

We analyze the singlet axial form factor of the proton for small momentum transferred in the framework of QCD sum rules using the interpolating nucleon current which explicitly accounts for the gluonic degrees of freedom. As a result we come to the quantitative description of the singlet axial constant: G_A(0)=0.2. The bilocal power corrections play the most important role in the analysis.

==> (inline-0) <==
\begin{picture}(212.67,126.73)
\put(25.16,34.05){\oval(3.67,3.33)[lt]}
\put(38.49,34.05){\oval(3.67,3.33)[rt]}
\put(25.33,35.72){\vector(1,0){8.33}}
\put(38.33,35.72){\line(-1,0){6.67}}
\put(23.33,33.72){\vector(1,0){10.33}}
\put(40.33,33.72){\line(-1,0){8.67}}
\put(23.33,33.72){\circle*{1.33}}
\put(40.33,33.72){\circle*{1.33}}
\put(23.00,34.05){\line(-1,0){5.33}}
\put(23.00,33.38){\line(-1,0){5.33}}
\put(40.66,33.38){\line(1,0){5.33}}
\put(40.66,34.05){\line(1,0){5.33}}
\put(22.89,35.83){\oval(3.01,3.01)[l]}
\put(21.89,37.83){\oval(3.01,3.01)[l]}
\put(23.50,36.89){\oval(1.67,1.00)[r]}
\put(23.33,35.39){\line(-1,0){1.00}}
\put(40.84,36.22){\oval(3.00,3.00)[r]}
\put(40.84,36.22){\oval(3.00,3.00)[r]}
\put(41.84,38.22){\oval(3.00,3.00)[r]}
\put(40.00,37.22){\oval(1.33,1.00)[l]}
\put(40.33,35.72){\line(1,0){1.00}}
\put(23.23,106.16){\oval(3.01,3.01)[l]}
\put(24.23,108.16){\oval(3.01,3.01)[l]}
\put(25.23,110.16){\oval(3.01,3.01)[l]}
\put(26.23,112.16){\oval(3.01,3.01)[l]}
\put(27.23,114.16){\oval(3.01,3.01)[l]}
\put(28.23,116.16){\oval(3.01,3.01)[l]}
\put(29.23,118.16){\oval(3.01,3.01)[l]}
\put(30.23,120.16){\oval(3.01,3.01)[l]}
\put(24.84,107.22){\oval(1.67,1.00)[r]}
\put(25.84,109.22){\oval(1.67,1.00)[r]}
\put(26.84,111.22){\oval(1.67,1.00)[r]}
\put(27.84,113.22){\oval(1.67,1.00)[r]}
\put(28.84,115.22){\oval(1.67,1.00)[r]}
\put(29.84,117.22){\oval(1.67,1.00)[r]}
\put(30.84,119.22){\oval(1.67,1.00)[r]}
\put(29.67,119.72){\line(1,0){1.00}}
\put(29.67,117.72){\line(-1,0){1.00}}
\put(28.67,115.72){\line(-1,0){1.00}}
\put(27.67,113.72){\line(-1,0){1.00}}
\put(26.67,111.72){\line(-1,0){1.00}}
\put(25.67,109.72){\line(-1,0){1.00}}
\put(24.67,107.72){\line(-1,0){1.00}}
\put(30.23,120.16){\oval(3.01,3.01)[l]}
\put(33.84,120.22){\oval(3.00,3.00)[r]}
\put(34.84,118.22){\oval(3.00,3.00)[r]}
\put(35.84,116.22){\oval(3.00,3.00)[r]}
\put(36.84,114.22){\oval(3.00,3.00)[r]}
\put(37.84,112.22){\oval(3.00,3.00)[r]}
\put(38.84,110.22){\oval(3.00,3.00)[r]}
\put(39.84,108.22){\oval(3.00,3.00)[r]}
\put(40.84,106.22){\oval(3.00,3.00)[r]}
\put(33.00,119.22){\oval(1.33,1.00)[l]}
\put(34.00,117.22){\oval(1.33,1.00)[l]}
\put(35.00,115.22){\oval(1.33,1.00)[l]}
\put(36.00,113.22){\oval(1.33,1.00)[l]}
\put(37.00,111.22){\oval(1.33,1.00)[l]}
\put(38.00,109.22){\oval(1.33,1.00)[l]}
\put(39.00,107.22){\oval(1.33,1.00)[l]}
\put(33.34,119.72){\line(1,0){1.33}}
\put(34.34,117.72){\line(1,0){1.33}}
\put(35.34,115.72){\line(1,0){1.33}}
\put(36.34,113.72){\line(1,0){1.33}}
\put(37.34,111.72){\line(1,0){1.33}}
\put(38.34,109.72){\line(1,0){1.33}}
\put(39.34,107.72){\line(1,0){1.33}}
\put(30.67,121.72){\line(1,0){2.67}}
\put(32.00,121.72){\circle*{1.33}}
\put(23.34,103.72){\vector(1,0){10.33}}
\put(40.34,103.72){\line(-1,0){8.67}}
\put(23.34,103.72){\circle*{1.33}}
\put(40.34,103.72){\circle*{1.33}}
\put(23.01,104.05){\line(-1,0){5.33}}
\put(23.01,103.38){\line(-1,0){5.33}}
\put(40.67,103.38){\line(1,0){5.33}}
\put(40.67,104.05){\line(1,0){5.33}}
\put(32.00,126.39){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(89.89,106.17){\oval(3.01,3.01)[l]}
\put(90.89,108.17){\oval(3.01,3.01)[l]}
\put(91.89,110.17){\oval(3.01,3.01)[l]}
\put(92.89,112.17){\oval(3.01,3.01)[l]}
\put(93.89,114.17){\oval(3.01,3.01)[l]}
\put(94.89,116.17){\oval(3.01,3.01)[l]}
\put(95.89,118.17){\oval(3.01,3.01)[l]}
\put(96.89,120.17){\oval(3.01,3.01)[l]}
\put(91.50,107.23){\oval(1.67,1.00)[r]}
\put(92.50,109.23){\oval(1.67,1.00)[r]}
\put(93.50,111.23){\oval(1.67,1.00)[r]}
\put(94.50,113.23){\oval(1.67,1.00)[r]}
\put(95.50,115.23){\oval(1.67,1.00)[r]}
\put(96.50,117.23){\oval(1.67,1.00)[r]}
\put(97.50,119.23){\oval(1.67,1.00)[r]}
\put(96.33,119.73){\line(1,0){1.00}}
\put(96.33,117.73){\line(-1,0){1.00}}
\put(95.33,115.73){\line(-1,0){1.00}}
\put(94.33,113.73){\line(-1,0){1.00}}
\put(93.33,111.73){\line(-1,0){1.00}}
\put(92.33,109.73){\line(-1,0){1.00}}
\put(91.33,107.73){\line(-1,0){1.00}}
\put(96.89,120.17){\oval(3.01,3.01)[l]}
\put(100.50,120.23){\oval(3.00,3.00)[r]}
\put(101.50,118.23){\oval(3.00,3.00)[r]}
\put(102.50,116.23){\oval(3.00,3.00)[r]}
\put(103.50,114.23){\oval(3.00,3.00)[r]}
\put(104.50,112.23){\oval(3.00,3.00)[r]}
\put(105.50,110.23){\oval(3.00,3.00)[r]}
\put(106.50,108.23){\oval(3.00,3.00)[r]}
\put(107.50,106.23){\oval(3.00,3.00)[r]}
\put(99.66,119.23){\oval(1.33,1.00)[l]}
\put(100.66,117.23){\oval(1.33,1.00)[l]}
\put(101.66,115.23){\oval(1.33,1.00)[l]}
\put(102.66,113.23){\oval(1.33,1.00)[l]}
\put(103.66,111.23){\oval(1.33,1.00)[l]}
\put(104.66,109.23){\oval(1.33,1.00)[l]}
\put(105.66,107.23){\oval(1.33,1.00)[l]}
\put(100.00,119.73){\line(1,0){1.33}}
\put(101.00,117.73){\line(1,0){1.33}}
\put(102.00,115.73){\line(1,0){1.33}}
\put(103.00,113.73){\line(1,0){1.33}}
\put(104.00,111.73){\line(1,0){1.33}}
\put(105.00,109.73){\line(1,0){1.33}}
\put(106.00,107.73){\line(1,0){1.33}}
\put(97.33,121.73){\line(1,0){2.67}}
\put(98.66,121.73){\circle*{1.33}}
\put(90.00,103.73){\circle*{1.33}}
\put(107.00,103.73){\circle*{1.33}}
\put(89.67,104.06){\line(-1,0){5.33}}
\put(89.67,103.39){\line(-1,0){5.33}}
\put(107.33,103.39){\line(1,0){5.33}}
\put(107.33,104.06){\line(1,0){5.33}}
\put(98.66,126.40){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(98.23,96.17){\oval(3.01,3.01)[l]}
\put(99.17,97.23){\oval(1.67,1.00)[r]}
\put(98.23,98.17){\oval(3.01,3.01)[l]}
\put(99.17,99.23){\oval(1.67,1.00)[r]}
\put(98.23,100.17){\oval(3.01,3.01)[l]}
\put(99.17,101.23){\oval(1.67,1.00)[r]}
\put(98.23,102.17){\oval(3.01,3.01)[l]}
\put(89.99,103.74){\line(1,0){17.00}}
\put(98.66,103.74){\circle*{1.33}}
\put(98.66,94.07){\makebox(0,0)[cc]{$\times$}}
\put(56.56,106.17){\oval(3.01,3.01)[l]}
\put(57.56,108.17){\oval(3.01,3.01)[l]}
\put(58.56,110.17){\oval(3.01,3.01)[l]}
\put(59.56,112.17){\oval(3.01,3.01)[l]}
\put(60.56,114.17){\oval(3.01,3.01)[l]}
\put(61.56,116.17){\oval(3.01,3.01)[l]}
\put(62.56,118.17){\oval(3.01,3.01)[l]}
\put(63.56,120.17){\oval(3.01,3.01)[l]}
\put(58.17,107.23){\oval(1.67,1.00)[r]}
\put(59.17,109.23){\oval(1.67,1.00)[r]}
\put(60.17,111.23){\oval(1.67,1.00)[r]}
\put(61.17,113.23){\oval(1.67,1.00)[r]}
\put(62.17,115.23){\oval(1.67,1.00)[r]}
\put(63.17,117.23){\oval(1.67,1.00)[r]}
\put(64.17,119.23){\oval(1.67,1.00)[r]}
\put(63.00,119.73){\line(1,0){1.00}}
\put(63.00,117.73){\line(-1,0){1.00}}
\put(62.00,115.73){\line(-1,0){1.00}}
\put(61.00,113.73){\line(-1,0){1.00}}
\put(60.00,111.73){\line(-1,0){1.00}}
\put(59.00,109.73){\line(-1,0){1.00}}
\put(58.00,107.73){\line(-1,0){1.00}}
\put(63.56,120.17){\oval(3.01,3.01)[l]}
\put(67.17,120.23){\oval(3.00,3.00)[r]}
\put(68.17,118.23){\oval(3.00,3.00)[r]}
\put(69.17,116.23){\oval(3.00,3.00)[r]}
\put(70.17,114.23){\oval(3.00,3.00)[r]}
\put(71.17,112.23){\oval(3.00,3.00)[r]}
\put(72.17,110.23){\oval(3.00,3.00)[r]}
\put(73.17,108.23){\oval(3.00,3.00)[r]}
\put(74.17,106.23){\oval(3.00,3.00)[r]}
\put(66.33,119.23){\oval(1.33,1.00)[l]}
\put(67.33,117.23){\oval(1.33,1.00)[l]}
\put(68.33,115.23){\oval(1.33,1.00)[l]}
\put(69.33,113.23){\oval(1.33,1.00)[l]}
\put(70.33,111.23){\oval(1.33,1.00)[l]}
\put(71.33,109.23){\oval(1.33,1.00)[l]}
\put(72.33,107.23){\oval(1.33,1.00)[l]}
\put(66.67,119.73){\line(1,0){1.33}}
\put(67.67,117.73){\line(1,0){1.33}}
\put(68.67,115.73){\line(1,0){1.33}}
\put(69.67,113.73){\line(1,0){1.33}}
\put(70.67,111.73){\line(1,0){1.33}}
\put(71.67,109.73){\line(1,0){1.33}}
\put(72.67,107.73){\line(1,0){1.33}}
\put(64.00,121.73){\line(1,0){2.67}}
\put(65.33,121.73){\circle*{1.33}}
\put(56.67,103.73){\vector(1,0){10.33}}
\put(73.67,103.73){\line(-1,0){8.67}}
\put(56.67,103.73){\circle*{1.33}}
\put(73.67,103.73){\circle*{1.33}}
\put(56.34,104.06){\line(-1,0){5.33}}
\put(56.34,103.39){\line(-1,0){5.33}}
\put(74.00,103.39){\line(1,0){5.33}}
\put(74.00,104.06){\line(1,0){5.33}}
\put(65.33,126.40){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(60.66,93.40){\makebox(0,0)[cc]{$\times$}}
\put(69.66,93.40){\makebox(0,0)[cc]{$\times$}}
\put(56.66,103.40){\line(2,-5){4.00}}
\put(73.66,103.73){\line(-2,-5){4.00}}
\put(91.83,104.05){\oval(3.67,3.33)[lt]}
\put(105.16,104.05){\oval(3.67,3.33)[rt]}
\put(92.00,105.72){\vector(1,0){8.33}}
\put(105.00,105.72){\line(-1,0){6.67}}
\put(25.17,104.05){\oval(3.67,3.33)[lt]}
\put(38.50,104.05){\oval(3.67,3.33)[rt]}
\put(25.34,105.72){\vector(1,0){8.33}}
\put(38.34,105.72){\line(-1,0){6.67}}
\put(58.50,104.05){\oval(3.67,3.33)[lt]}
\put(71.83,104.05){\oval(3.67,3.33)[rt]}
\put(58.67,105.72){\vector(1,0){8.33}}
\put(71.67,105.72){\line(-1,0){6.67}}
\put(61.17,99.23){\oval(3.00,3.00)[r]}
\put(60.33,98.23){\oval(1.33,1.00)[l]}
\put(63.50,97.23){\oval(3.00,3.00)[r]}
\put(65.17,95.23){\oval(3.00,3.00)[r]}
\put(62.66,96.23){\oval(1.33,1.00)[l]}
\put(60.67,98.73){\line(1,0){2.33}}
\put(63.00,96.73){\line(1,0){2.00}}
\put(93.99,93.40){\makebox(0,0)[cc]{$\times$}}
\put(102.99,93.40){\makebox(0,0)[cc]{$\times$}}
\put(89.99,103.40){\line(2,-5){4.00}}
\put(106.99,103.73){\line(-2,-5){4.00}}
\put(27.33,93.40){\makebox(0,0)[cc]{$\times$}}
\put(36.33,93.40){\makebox(0,0)[cc]{$\times$}}
\put(23.33,103.40){\line(2,-5){4.00}}
\put(40.33,103.73){\line(-2,-5){4.00}}
\put(60.66,100.73){\line(-1,0){3.00}}
\put(65.33,93.40){\makebox(0,0)[cc]{$\times$}}
\put(57.66,100.73){\circle*{1.33}}
\put(27.33,23.40){\makebox(0,0)[cc]{$\times$}}
\put(36.33,23.40){\makebox(0,0)[cc]{$\times$}}
\put(23.33,33.40){\line(2,-5){4.00}}
\put(40.33,33.73){\line(-2,-5){4.00}}
\put(92.55,62.81){\oval(3.01,3.01)[l]}
\put(92.88,64.81){\oval(3.01,3.01)[l]}
\put(93.88,66.81){\oval(3.01,3.01)[l]}
\put(95.22,68.81){\oval(3.01,3.01)[l]}
\put(96.88,70.81){\oval(3.01,3.01)[l]}
\put(93.49,63.87){\oval(1.67,1.00)[r]}
\put(94.49,65.87){\oval(1.67,1.00)[r]}
\put(95.83,67.87){\oval(1.67,1.00)[r]}
\put(97.49,69.87){\oval(1.67,1.00)[r]}
\put(96.88,70.81){\oval(3.01,3.01)[l]}
\put(100.49,70.87){\oval(3.00,3.00)[r]}
\put(102.16,68.87){\oval(3.00,3.00)[r]}
\put(103.49,66.87){\oval(3.00,3.00)[r]}
\put(104.49,64.87){\oval(3.00,3.00)[r]}
\put(104.83,62.87){\oval(3.00,3.00)[r]}
\put(99.65,69.87){\oval(1.33,1.00)[l]}
\put(101.32,67.87){\oval(1.33,1.00)[l]}
\put(102.65,65.87){\oval(1.33,1.00)[l]}
\put(103.65,63.87){\oval(1.33,1.00)[l]}
\put(97.32,72.37){\line(1,0){2.67}}
\put(98.65,72.37){\circle*{1.33}}
\put(96.88,52.82){\oval(3.01,3.01)[l]}
\put(95.21,54.82){\oval(3.01,3.01)[l]}
\put(93.88,56.82){\oval(3.01,3.01)[l]}
\put(92.88,58.82){\oval(3.01,3.01)[l]}
\put(92.55,60.82){\oval(3.01,3.01)[l]}
\put(97.49,53.88){\oval(1.67,1.00)[r]}
\put(95.82,55.88){\oval(1.67,1.00)[r]}
\put(94.49,57.88){\oval(1.67,1.00)[r]}
\put(93.49,59.88){\oval(1.67,1.00)[r]}
\put(100.50,52.87){\oval(3.00,3.00)[r]}
\put(100.50,52.87){\oval(3.00,3.00)[r]}
\put(102.17,54.87){\oval(3.00,3.00)[r]}
\put(103.50,56.87){\oval(3.00,3.00)[r]}
\put(104.50,58.87){\oval(3.00,3.00)[r]}
\put(104.83,60.87){\oval(3.00,3.00)[r]}
\put(99.66,53.87){\oval(1.33,1.00)[l]}
\put(101.33,55.87){\oval(1.33,1.00)[l]}
\put(102.66,57.87){\oval(1.33,1.00)[l]}
\put(103.66,59.87){\oval(1.33,1.00)[l]}
\put(98.66,50.05){\makebox(0,0)[cc]{$\otimes$}}
\put(91.82,34.05){\oval(3.67,3.33)[lt]}
\put(105.15,34.05){\oval(3.67,3.33)[rt]}
\put(91.99,35.72){\vector(1,0){8.33}}
\put(104.99,35.72){\line(-1,0){6.67}}
\put(89.99,33.72){\circle*{1.33}}
\put(106.99,33.72){\circle*{1.33}}
\put(89.66,34.05){\line(-1,0){5.33}}
\put(89.66,33.38){\line(-1,0){5.33}}
\put(107.32,33.38){\line(1,0){5.33}}
\put(107.32,34.05){\line(1,0){5.33}}
\put(98.66,77.04){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(89.55,35.83){\oval(3.01,3.01)[l]}
\put(88.55,37.83){\oval(3.01,3.01)[l]}
\put(90.16,36.89){\oval(1.67,1.00)[r]}
\put(89.99,35.39){\line(-1,0){1.00}}
\put(107.50,36.22){\oval(3.00,3.00)[r]}
\put(107.50,36.22){\oval(3.00,3.00)[r]}
\put(108.50,38.22){\oval(3.00,3.00)[r]}
\put(106.66,37.22){\oval(1.33,1.00)[l]}
\put(106.99,35.72){\line(1,0){1.00}}
\put(93.99,23.40){\makebox(0,0)[cc]{$\times$}}
\put(102.99,23.40){\makebox(0,0)[cc]{$\times$}}
\put(89.99,33.40){\line(2,-5){4.00}}
\put(106.99,33.73){\line(-2,-5){4.00}}
\put(98.23,26.17){\oval(3.01,3.01)[l]}
\put(99.17,27.23){\oval(1.67,1.00)[r]}
\put(98.23,28.17){\oval(3.01,3.01)[l]}
\put(99.17,29.23){\oval(1.67,1.00)[r]}
\put(98.23,30.17){\oval(3.01,3.01)[l]}
\put(99.17,31.23){\oval(1.67,1.00)[r]}
\put(98.23,32.17){\oval(3.01,3.01)[l]}
\put(89.99,33.74){\line(1,0){17.00}}
\put(98.66,33.74){\circle*{1.33}}
\put(98.66,24.07){\makebox(0,0)[cc]{$\times$}}
\put(58.49,34.05){\oval(3.67,3.33)[lt]}
\put(71.82,34.05){\oval(3.67,3.33)[rt]}
\put(58.66,35.72){\vector(1,0){8.33}}
\put(71.66,35.72){\line(-1,0){6.67}}
\put(56.66,33.72){\vector(1,0){10.33}}
\put(73.66,33.72){\line(-1,0){8.67}}
\put(56.66,33.72){\circle*{1.33}}
\put(73.66,33.72){\circle*{1.33}}
\put(56.33,34.05){\line(-1,0){5.33}}
\put(56.33,33.38){\line(-1,0){5.33}}
\put(73.99,33.38){\line(1,0){5.33}}
\put(73.99,34.05){\line(1,0){5.33}}
\put(56.22,35.83){\oval(3.01,3.01)[l]}
\put(55.22,37.83){\oval(3.01,3.01)[l]}
\put(56.83,36.89){\oval(1.67,1.00)[r]}
\put(56.66,35.39){\line(-1,0){1.00}}
\put(74.17,36.22){\oval(3.00,3.00)[r]}
\put(74.17,36.22){\oval(3.00,3.00)[r]}
\put(75.17,38.22){\oval(3.00,3.00)[r]}
\put(73.33,37.22){\oval(1.33,1.00)[l]}
\put(73.66,35.72){\line(1,0){1.00}}
\put(60.66,23.40){\makebox(0,0)[cc]{$\times$}}
\put(69.66,23.40){\makebox(0,0)[cc]{$\times$}}
\put(56.66,33.40){\line(2,-5){4.00}}
\put(73.66,33.73){\line(-2,-5){4.00}}
\put(103.99,61.87){\oval(1.33,1.00)[l]}
\put(93.16,61.88){\oval(1.67,1.00)[r]}
\put(95.33,70.39){\line(1,0){2.00}}
\put(99.66,70.39){\line(1,0){2.00}}
\put(101.66,68.39){\line(1,0){1.33}}
\put(93.00,66.39){\line(1,0){1.33}}
\put(103.00,66.39){\line(1,0){1.67}}
\put(94.66,68.39){\line(1,0){1.00}}
\put(96.00,52.39){\line(1,0){1.33}}
\put(100.00,52.39){\line(1,0){1.67}}
\put(94.33,54.39){\line(1,0){1.33}}
\put(101.66,54.39){\line(1,0){1.33}}
\put(103.00,56.39){\line(1,0){1.33}}
\put(93.33,56.39){\line(1,0){1.00}}
\put(25.89,62.81){\oval(3.01,3.01)[l]}
\put(26.22,64.81){\oval(3.01,3.01)[l]}
\put(27.22,66.81){\oval(3.01,3.01)[l]}
\put(28.56,68.81){\oval(3.01,3.01)[l]}
\put(30.22,70.81){\oval(3.01,3.01)[l]}
\put(26.83,63.87){\oval(1.67,1.00)[r]}
\put(27.83,65.87){\oval(1.67,1.00)[r]}
\put(29.17,67.87){\oval(1.67,1.00)[r]}
\put(30.83,69.87){\oval(1.67,1.00)[r]}
\put(30.22,70.81){\oval(3.01,3.01)[l]}
\put(33.83,70.87){\oval(3.00,3.00)[r]}
\put(35.50,68.87){\oval(3.00,3.00)[r]}
\put(36.83,66.87){\oval(3.00,3.00)[r]}
\put(37.83,64.87){\oval(3.00,3.00)[r]}
\put(38.17,62.87){\oval(3.00,3.00)[r]}
\put(32.99,69.87){\oval(1.33,1.00)[l]}
\put(34.66,67.87){\oval(1.33,1.00)[l]}
\put(35.99,65.87){\oval(1.33,1.00)[l]}
\put(36.99,63.87){\oval(1.33,1.00)[l]}
\put(30.66,72.37){\line(1,0){2.67}}
\put(31.99,72.37){\circle*{1.33}}
\put(30.22,52.82){\oval(3.01,3.01)[l]}
\put(28.55,54.82){\oval(3.01,3.01)[l]}
\put(27.22,56.82){\oval(3.01,3.01)[l]}
\put(26.22,58.82){\oval(3.01,3.01)[l]}
\put(25.89,60.82){\oval(3.01,3.01)[l]}
\put(30.83,53.88){\oval(1.67,1.00)[r]}
\put(29.16,55.88){\oval(1.67,1.00)[r]}
\put(27.83,57.88){\oval(1.67,1.00)[r]}
\put(26.83,59.88){\oval(1.67,1.00)[r]}
\put(33.84,52.87){\oval(3.00,3.00)[r]}
\put(33.84,52.87){\oval(3.00,3.00)[r]}
\put(35.51,54.87){\oval(3.00,3.00)[r]}
\put(36.84,56.87){\oval(3.00,3.00)[r]}
\put(37.84,58.87){\oval(3.00,3.00)[r]}
\put(38.17,60.87){\oval(3.00,3.00)[r]}
\put(33.00,53.87){\oval(1.33,1.00)[l]}
\put(34.67,55.87){\oval(1.33,1.00)[l]}
\put(36.00,57.87){\oval(1.33,1.00)[l]}
\put(37.00,59.87){\oval(1.33,1.00)[l]}
\put(32.00,50.05){\makebox(0,0)[cc]{$\otimes$}}
\put(32.00,77.04){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(37.33,61.87){\oval(1.33,1.00)[l]}
\put(26.50,61.88){\oval(1.67,1.00)[r]}
\put(28.67,70.39){\line(1,0){2.00}}
\put(33.00,70.39){\line(1,0){2.00}}
\put(35.00,68.39){\line(1,0){1.33}}
\put(26.34,66.39){\line(1,0){1.33}}
\put(36.34,66.39){\line(1,0){1.67}}
\put(28.00,68.39){\line(1,0){1.00}}
\put(29.34,52.39){\line(1,0){1.33}}
\put(33.34,52.39){\line(1,0){1.67}}
\put(27.67,54.39){\line(1,0){1.33}}
\put(35.00,54.39){\line(1,0){1.33}}
\put(36.34,56.39){\line(1,0){1.33}}
\put(26.67,56.39){\line(1,0){1.00}}
\put(59.22,62.81){\oval(3.01,3.01)[l]}
\put(59.55,64.81){\oval(3.01,3.01)[l]}
\put(60.55,66.81){\oval(3.01,3.01)[l]}
\put(61.89,68.81){\oval(3.01,3.01)[l]}
\put(63.55,70.81){\oval(3.01,3.01)[l]}
\put(60.16,63.87){\oval(1.67,1.00)[r]}
\put(61.16,65.87){\oval(1.67,1.00)[r]}
\put(62.50,67.87){\oval(1.67,1.00)[r]}
\put(64.16,69.87){\oval(1.67,1.00)[r]}
\put(63.55,70.81){\oval(3.01,3.01)[l]}
\put(67.16,70.87){\oval(3.00,3.00)[r]}
\put(68.83,68.87){\oval(3.00,3.00)[r]}
\put(70.16,66.87){\oval(3.00,3.00)[r]}
\put(71.16,64.87){\oval(3.00,3.00)[r]}
\put(71.50,62.87){\oval(3.00,3.00)[r]}
\put(66.32,69.87){\oval(1.33,1.00)[l]}
\put(67.99,67.87){\oval(1.33,1.00)[l]}
\put(69.32,65.87){\oval(1.33,1.00)[l]}
\put(70.32,63.87){\oval(1.33,1.00)[l]}
\put(63.99,72.37){\line(1,0){2.67}}
\put(65.32,72.37){\circle*{1.33}}
\put(63.55,52.82){\oval(3.01,3.01)[l]}
\put(61.88,54.82){\oval(3.01,3.01)[l]}
\put(60.55,56.82){\oval(3.01,3.01)[l]}
\put(59.55,58.82){\oval(3.01,3.01)[l]}
\put(59.22,60.82){\oval(3.01,3.01)[l]}
\put(64.16,53.88){\oval(1.67,1.00)[r]}
\put(62.49,55.88){\oval(1.67,1.00)[r]}
\put(61.16,57.88){\oval(1.67,1.00)[r]}
\put(60.16,59.88){\oval(1.67,1.00)[r]}
\put(67.17,52.87){\oval(3.00,3.00)[r]}
\put(67.17,52.87){\oval(3.00,3.00)[r]}
\put(68.84,54.87){\oval(3.00,3.00)[r]}
\put(70.17,56.87){\oval(3.00,3.00)[r]}
\put(71.17,58.87){\oval(3.00,3.00)[r]}
\put(71.50,60.87){\oval(3.00,3.00)[r]}
\put(66.33,53.87){\oval(1.33,1.00)[l]}
\put(68.00,55.87){\oval(1.33,1.00)[l]}
\put(69.33,57.87){\oval(1.33,1.00)[l]}
\put(70.33,59.87){\oval(1.33,1.00)[l]}
\put(65.33,50.05){\makebox(0,0)[cc]{$\otimes$}}
\put(65.33,77.04){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(70.66,61.87){\oval(1.33,1.00)[l]}
\put(59.83,61.88){\oval(1.67,1.00)[r]}
\put(62.00,70.39){\line(1,0){2.00}}
\put(66.33,70.39){\line(1,0){2.00}}
\put(68.33,68.39){\line(1,0){1.33}}
\put(59.67,66.39){\line(1,0){1.33}}
\put(69.67,66.39){\line(1,0){1.67}}
\put(61.33,68.39){\line(1,0){1.00}}
\put(62.67,52.39){\line(1,0){1.33}}
\put(66.67,52.39){\line(1,0){1.67}}
\put(61.00,54.39){\line(1,0){1.33}}
\put(68.33,54.39){\line(1,0){1.33}}
\put(69.67,56.39){\line(1,0){1.33}}
\put(60.00,56.39){\line(1,0){1.00}}
\put(61.17,29.23){\oval(3.00,3.00)[r]}
\put(60.33,28.23){\oval(1.33,1.00)[l]}
\put(63.50,27.23){\oval(3.00,3.00)[r]}
\put(65.17,25.23){\oval(3.00,3.00)[r]}
\put(62.66,26.23){\oval(1.33,1.00)[l]}
\put(60.67,28.73){\line(1,0){2.33}}
\put(63.00,26.73){\line(1,0){2.00}}
\put(60.66,30.73){\line(-1,0){3.00}}
\put(65.33,23.40){\makebox(0,0)[cc]{$\times$}}
\put(57.66,30.73){\circle*{1.33}}
\put(189.90,105.83){\oval(3.01,3.01)[l]}
\put(190.90,107.83){\oval(3.01,3.01)[l]}
\put(191.90,109.83){\oval(3.01,3.01)[l]}
\put(192.90,111.83){\oval(3.01,3.01)[l]}
\put(193.90,113.83){\oval(3.01,3.01)[l]}
\put(194.90,115.83){\oval(3.01,3.01)[l]}
\put(195.90,117.83){\oval(3.01,3.01)[l]}
\put(196.90,119.83){\oval(3.01,3.01)[l]}
\put(191.51,106.89){\oval(1.67,1.00)[r]}
\put(192.51,108.89){\oval(1.67,1.00)[r]}
\put(193.51,110.89){\oval(1.67,1.00)[r]}
\put(194.51,112.89){\oval(1.67,1.00)[r]}
\put(195.51,114.89){\oval(1.67,1.00)[r]}
\put(196.51,116.89){\oval(1.67,1.00)[r]}
\put(197.51,118.89){\oval(1.67,1.00)[r]}
\put(196.34,119.39){\line(1,0){1.00}}
\put(196.34,117.39){\line(-1,0){1.00}}
\put(195.34,115.39){\line(-1,0){1.00}}
\put(194.34,113.39){\line(-1,0){1.00}}
\put(193.34,111.39){\line(-1,0){1.00}}
\put(192.34,109.39){\line(-1,0){1.00}}
\put(191.34,107.39){\line(-1,0){1.00}}
\put(196.90,119.83){\oval(3.01,3.01)[l]}
\put(200.51,119.89){\oval(3.00,3.00)[r]}
\put(201.51,117.89){\oval(3.00,3.00)[r]}
\put(202.51,115.89){\oval(3.00,3.00)[r]}
\put(203.51,113.89){\oval(3.00,3.00)[r]}
\put(204.51,111.89){\oval(3.00,3.00)[r]}
\put(205.51,109.89){\oval(3.00,3.00)[r]}
\put(206.51,107.89){\oval(3.00,3.00)[r]}
\put(207.51,105.89){\oval(3.00,3.00)[r]}
\put(199.67,118.89){\oval(1.33,1.00)[l]}
\put(200.67,116.89){\oval(1.33,1.00)[l]}
\put(201.67,114.89){\oval(1.33,1.00)[l]}
\put(202.67,112.89){\oval(1.33,1.00)[l]}
\put(203.67,110.89){\oval(1.33,1.00)[l]}
\put(204.67,108.89){\oval(1.33,1.00)[l]}
\put(205.67,106.89){\oval(1.33,1.00)[l]}
\put(200.01,119.39){\line(1,0){1.33}}
\put(201.01,117.39){\line(1,0){1.33}}
\put(202.01,115.39){\line(1,0){1.33}}
\put(203.01,113.39){\line(1,0){1.33}}
\put(204.01,111.39){\line(1,0){1.33}}
\put(205.01,109.39){\line(1,0){1.33}}
\put(206.01,107.39){\line(1,0){1.33}}
\put(197.34,121.39){\line(1,0){2.67}}
\put(198.67,121.39){\circle*{1.33}}
\put(190.01,103.39){\circle*{1.33}}
\put(207.01,103.39){\circle*{1.33}}
\put(189.68,103.72){\line(-1,0){5.33}}
\put(189.68,103.05){\line(-1,0){5.33}}
\put(207.34,103.05){\line(1,0){5.33}}
\put(207.34,103.72){\line(1,0){5.33}}
\put(198.67,126.73){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(156.89,105.83){\oval(3.01,3.01)[l]}
\put(157.89,107.83){\oval(3.01,3.01)[l]}
\put(158.89,109.83){\oval(3.01,3.01)[l]}
\put(159.89,111.83){\oval(3.01,3.01)[l]}
\put(160.89,113.83){\oval(3.01,3.01)[l]}
\put(161.89,115.83){\oval(3.01,3.01)[l]}
\put(162.89,117.83){\oval(3.01,3.01)[l]}
\put(163.89,119.83){\oval(3.01,3.01)[l]}
\put(158.50,106.89){\oval(1.67,1.00)[r]}
\put(159.50,108.89){\oval(1.67,1.00)[r]}
\put(160.50,110.89){\oval(1.67,1.00)[r]}
\put(161.50,112.89){\oval(1.67,1.00)[r]}
\put(162.50,114.89){\oval(1.67,1.00)[r]}
\put(163.50,116.89){\oval(1.67,1.00)[r]}
\put(164.50,118.89){\oval(1.67,1.00)[r]}
\put(163.33,119.39){\line(1,0){1.00}}
\put(163.33,117.39){\line(-1,0){1.00}}
\put(162.33,115.39){\line(-1,0){1.00}}
\put(161.33,113.39){\line(-1,0){1.00}}
\put(160.33,111.39){\line(-1,0){1.00}}
\put(159.33,109.39){\line(-1,0){1.00}}
\put(158.33,107.39){\line(-1,0){1.00}}
\put(163.89,119.83){\oval(3.01,3.01)[l]}
\put(167.50,119.89){\oval(3.00,3.00)[r]}
\put(168.50,117.89){\oval(3.00,3.00)[r]}
\put(169.50,115.89){\oval(3.00,3.00)[r]}
\put(170.50,113.89){\oval(3.00,3.00)[r]}
\put(171.50,111.89){\oval(3.00,3.00)[r]}
\put(172.50,109.89){\oval(3.00,3.00)[r]}
\put(173.50,107.89){\oval(3.00,3.00)[r]}
\put(174.50,105.89){\oval(3.00,3.00)[r]}
\put(166.66,118.89){\oval(1.33,1.00)[l]}
\put(167.66,116.89){\oval(1.33,1.00)[l]}
\put(168.66,114.89){\oval(1.33,1.00)[l]}
\put(169.66,112.89){\oval(1.33,1.00)[l]}
\put(170.66,110.89){\oval(1.33,1.00)[l]}
\put(171.66,108.89){\oval(1.33,1.00)[l]}
\put(172.66,106.89){\oval(1.33,1.00)[l]}
\put(167.00,119.39){\line(1,0){1.33}}
\put(168.00,117.39){\line(1,0){1.33}}
\put(169.00,115.39){\line(1,0){1.33}}
\put(170.00,113.39){\line(1,0){1.33}}
\put(171.00,111.39){\line(1,0){1.33}}
\put(172.00,109.39){\line(1,0){1.33}}
\put(173.00,107.39){\line(1,0){1.33}}
\put(164.33,121.39){\line(1,0){2.67}}
\put(165.66,121.39){\circle*{1.33}}
\put(157.00,103.39){\circle*{1.33}}
\put(174.00,103.39){\circle*{1.33}}
\put(156.67,103.72){\line(-1,0){5.33}}
\put(156.67,103.05){\line(-1,0){5.33}}
\put(174.33,103.05){\line(1,0){5.33}}
\put(174.33,103.72){\line(1,0){5.33}}
\put(165.66,126.06){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(193.52,101.22){\oval(3.00,3.00)[r]}
\put(195.18,99.22){\oval(3.00,3.00)[r]}
\put(192.68,100.22){\oval(1.33,1.00)[l]}
\put(194.34,98.22){\oval(1.33,1.00)[l]}
\put(198.01,93.06){\makebox(0,0)[cc]{$\times$}}
\put(193.00,102.73){\line(-1,0){3.00}}
\
\put(158.82,103.71){\oval(3.67,3.33)[lt]}
\put(172.15,103.71){\oval(3.67,3.33)[rt]}
\put(158.99,105.38){\vector(1,0){8.33}}
\put(171.99,105.38){\line(-1,0){6.67}}
\put(156.99,103.38){\vector(1,0){10.33}}
\put(173.99,103.38){\line(-1,0){8.67}}
\put(160.99,93.06){\makebox(0,0)[cc]{$\times$}}
\put(169.99,93.06){\makebox(0,0)[cc]{$\times$}}
\put(156.99,103.06){\line(2,-5){4.00}}
\put(173.99,103.39){\line(-2,-5){4.00}}
\put(125.16,103.71){\oval(3.67,3.33)[lt]}
\put(138.49,103.71){\oval(3.67,3.33)[rt]}
\put(125.33,105.38){\vector(1,0){8.33}}
\put(138.33,105.38){\line(-1,0){6.67}}
\put(123.33,103.38){\vector(1,0){10.33}}
\put(140.33,103.38){\line(-1,0){8.67}}
\put(123.33,103.38){\circle*{1.33}}
\put(140.33,103.38){\circle*{1.33}}
\put(123.00,103.71){\line(-1,0){5.33}}
\put(123.00,103.04){\line(-1,0){5.33}}
\put(140.66,103.04){\line(1,0){5.33}}
\put(140.66,103.71){\line(1,0){5.33}}
\put(127.33,93.06){\makebox(0,0)[cc]{$\times$}}
\put(136.33,93.06){\makebox(0,0)[cc]{$\times$}}
\put(123.33,103.06){\line(2,-5){4.00}}
\put(140.33,103.39){\line(-2,-5){4.00}}
\put(123.22,105.83){\oval(3.01,3.01)[l]}
\put(124.22,107.83){\oval(3.01,3.01)[l]}
\put(125.22,109.83){\oval(3.01,3.01)[l]}
\put(126.22,111.83){\oval(3.01,3.01)[l]}
\put(127.22,113.83){\oval(3.01,3.01)[l]}
\put(128.22,115.83){\oval(3.01,3.01)[l]}
\put(129.22,117.83){\oval(3.01,3.01)[l]}
\put(130.22,119.83){\oval(3.01,3.01)[l]}
\put(124.83,106.89){\oval(1.67,1.00)[r]}
\put(125.83,108.89){\oval(1.67,1.00)[r]}
\put(126.83,110.89){\oval(1.67,1.00)[r]}
\put(127.83,112.89){\oval(1.67,1.00)[r]}
\put(128.83,114.89){\oval(1.67,1.00)[r]}
\put(129.83,116.89){\oval(1.67,1.00)[r]}
\put(130.83,118.89){\oval(1.67,1.00)[r]}
\put(129.66,119.39){\line(1,0){1.00}}
\put(129.66,117.39){\line(-1,0){1.00}}
\put(128.66,115.39){\line(-1,0){1.00}}
\put(127.66,113.39){\line(-1,0){1.00}}
\put(126.66,111.39){\line(-1,0){1.00}}
\put(125.66,109.39){\line(-1,0){1.00}}
\put(124.66,107.39){\line(-1,0){1.00}}
\put(133.83,119.89){\oval(3.00,3.00)[r]}
\put(134.83,117.89){\oval(3.00,3.00)[r]}
\put(135.83,115.89){\oval(3.00,3.00)[r]}
\put(136.83,113.89){\oval(3.00,3.00)[r]}
\put(137.83,111.89){\oval(3.00,3.00)[r]}
\put(138.83,109.89){\oval(3.00,3.00)[r]}
\put(139.83,107.89){\oval(3.00,3.00)[r]}
\put(140.83,105.89){\oval(3.00,3.00)[r]}
\put(133.99,116.89){\oval(1.33,1.00)[l]}
\put(134.99,114.89){\oval(1.33,1.00)[l]}
\put(135.99,112.89){\oval(1.33,1.00)[l]}
\put(136.99,110.89){\oval(1.33,1.00)[l]}
\put(137.99,108.89){\oval(1.33,1.00)[l]}
\put(138.99,106.89){\oval(1.33,1.00)[l]}
\put(133.33,119.39){\line(1,0){1.33}}
\put(134.33,117.39){\line(1,0){1.33}}
\put(135.33,115.39){\line(1,0){1.33}}
\put(136.33,113.39){\line(1,0){1.33}}
\put(137.33,111.39){\line(1,0){1.33}}
\put(138.33,109.39){\line(1,0){1.33}}
\put(139.33,107.39){\line(1,0){1.33}}
\put(132.99,118.89){\oval(1.33,1.00)[l]}
\put(131.99,121.39){\circle*{1.33}}
\put(131.56,105.83){\oval(3.01,3.01)[l]}
\put(132.50,106.89){\oval(1.67,1.00)[r]}
\put(131.56,107.83){\oval(3.01,3.01)[l]}
\put(132.50,108.89){\oval(1.67,1.00)[r]}
\put(131.56,109.83){\oval(3.01,3.01)[l]}
\put(132.50,110.89){\oval(1.67,1.00)[r]}
\put(131.56,111.83){\oval(3.01,3.01)[l]}
\put(132.50,112.89){\oval(1.67,1.00)[r]}
\put(131.56,113.83){\oval(3.01,3.01)[l]}
\put(132.50,114.89){\oval(1.67,1.00)[r]}
\put(131.56,115.83){\oval(3.01,3.01)[l]}
\put(132.50,116.89){\oval(1.67,1.00)[r]}
\put(131.56,117.83){\oval(3.01,3.01)[l]}
\put(132.50,118.89){\oval(1.67,1.00)[r]}
\put(131.56,119.83){\oval(3.01,3.01)[l]}
\put(131.56,97.83){\oval(3.01,3.01)[l]}
\put(132.50,98.89){\oval(1.67,1.00)[r]}
\put(131.56,99.83){\oval(3.01,3.01)[l]}
\put(132.50,100.89){\oval(1.67,1.00)[r]}
\put(131.56,101.83){\oval(3.01,3.01)[l]}
\put(132.50,102.89){\oval(1.67,1.00)[r]}
\put(131.56,103.83){\oval(3.01,3.01)[l]}
\put(132.50,104.89){\oval(1.67,1.00)[r]}
\put(131.56,95.83){\oval(3.01,3.01)[l]}
\put(132.50,96.89){\oval(1.67,1.00)[r]}
\put(132.00,93.72){\makebox(0,0)[cc]{$\times$}}
\put(162.51,107.56){\oval(3.00,3.00)[r]}
\put(161.00,108.56){\oval(1.33,1.00)[l]}
\put(161.84,109.56){\oval(3.00,3.00)[r]}
\put(161.67,106.56){\oval(1.33,1.00)[l]}
\put(163.84,103.56){\oval(3.00,3.00)[r]}
\put(162.33,104.56){\oval(1.33,1.00)[l]}
\put(163.17,105.56){\oval(3.00,3.00)[r]}
\put(163.00,102.56){\oval(1.33,1.00)[l]}
\put(165.17,99.56){\oval(3.00,3.00)[r]}
\put(164.51,101.56){\oval(3.00,3.00)[r]}
\put(164.33,98.56){\oval(1.33,1.00)[l]}
\put(166.51,95.56){\oval(3.00,3.00)[r]}
\put(165.00,96.56){\oval(1.33,1.00)[l]}
\put(165.84,97.56){\oval(3.00,3.00)[r]}
\put(165.33,97.06){\line(1,0){0.67}}
\put(164.66,99.06){\line(1,0){0.67}}
\put(163.67,100.56){\oval(1.33,1.00)[l]}
\put(164.00,101.06){\line(1,0){0.67}}
\put(163.33,103.06){\line(1,0){0.67}}
\put(162.66,105.06){\line(1,0){0.67}}
\put(162.00,107.06){\line(1,0){0.67}}
\put(161.33,109.06){\line(1,0){0.67}}
\put(166.00,93.39){\makebox(0,0)[cc]{$\times$}}
\put(132.00,126.06){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(161.33,111.06){\circle*{1.33}}
\put(196.85,97.22){\oval(3.00,3.00)[r]}
\put(198.52,95.22){\oval(3.00,3.00)[r]}
\put(196.01,96.22){\oval(1.33,1.00)[l]}
\put(191.83,103.71){\oval(3.67,3.33)[lt]}
\put(205.16,103.71){\oval(3.67,3.33)[rt]}
\put(192.00,105.38){\vector(1,0){8.33}}
\put(205.00,105.38){\line(-1,0){6.67}}
\put(190.00,103.38){\vector(1,0){10.33}}
\put(207.00,103.38){\line(-1,0){8.67}}
\put(194.00,93.06){\makebox(0,0)[cc]{$\times$}}
\put(203.00,93.06){\makebox(0,0)[cc]{$\times$}}
\put(190.00,103.06){\line(2,-5){4.00}}
\put(207.00,103.39){\line(-2,-5){4.00}}
\put(196.33,96.72){\line(1,0){1.67}}
\put(194.67,98.72){\line(1,0){1.67}}
\put(193.00,100.72){\line(1,0){1.67}}
\put(130.67,121.39){\line(1,0){2.67}}
\put(125.89,62.81){\oval(3.01,3.01)[l]}
\put(126.22,64.81){\oval(3.01,3.01)[l]}
\put(127.22,66.81){\oval(3.01,3.01)[l]}
\put(128.56,68.81){\oval(3.01,3.01)[l]}
\put(130.22,70.81){\oval(3.01,3.01)[l]}
\put(126.83,63.87){\oval(1.67,1.00)[r]}
\put(127.83,65.87){\oval(1.67,1.00)[r]}
\put(129.17,67.87){\oval(1.67,1.00)[r]}
\put(130.83,69.87){\oval(1.67,1.00)[r]}
\put(130.22,70.81){\oval(3.01,3.01)[l]}
\put(133.83,70.87){\oval(3.00,3.00)[r]}
\put(135.50,68.87){\oval(3.00,3.00)[r]}
\put(136.83,66.87){\oval(3.00,3.00)[r]}
\put(137.83,64.87){\oval(3.00,3.00)[r]}
\put(138.17,62.87){\oval(3.00,3.00)[r]}
\put(132.99,69.87){\oval(1.33,1.00)[l]}
\put(134.66,67.87){\oval(1.33,1.00)[l]}
\put(135.99,65.87){\oval(1.33,1.00)[l]}
\put(136.99,63.87){\oval(1.33,1.00)[l]}
\put(130.66,72.37){\line(1,0){2.67}}
\put(131.99,72.37){\circle*{1.33}}
\put(130.22,52.82){\oval(3.01,3.01)[l]}
\put(128.55,54.82){\oval(3.01,3.01)[l]}
\put(127.22,56.82){\oval(3.01,3.01)[l]}
\put(126.22,58.82){\oval(3.01,3.01)[l]}
\put(125.89,60.82){\oval(3.01,3.01)[l]}
\put(130.83,53.88){\oval(1.67,1.00)[r]}
\put(129.16,55.88){\oval(1.67,1.00)[r]}
\put(127.83,57.88){\oval(1.67,1.00)[r]}
\put(126.83,59.88){\oval(1.67,1.00)[r]}
\put(133.84,52.87){\oval(3.00,3.00)[r]}
\put(133.84,52.87){\oval(3.00,3.00)[r]}
\put(135.51,54.87){\oval(3.00,3.00)[r]}
\put(136.84,56.87){\oval(3.00,3.00)[r]}
\put(137.84,58.87){\oval(3.00,3.00)[r]}
\put(138.17,60.87){\oval(3.00,3.00)[r]}
\put(133.00,53.87){\oval(1.33,1.00)[l]}
\put(134.67,55.87){\oval(1.33,1.00)[l]}
\put(136.00,57.87){\oval(1.33,1.00)[l]}
\put(137.00,59.87){\oval(1.33,1.00)[l]}
\put(132.00,50.05){\makebox(0,0)[cc]{$\otimes$}}
\put(132.00,77.04){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(137.33,61.87){\oval(1.33,1.00)[l]}
\put(126.50,61.88){\oval(1.67,1.00)[r]}
\put(128.67,70.39){\line(1,0){2.00}}
\put(133.00,70.39){\line(1,0){2.00}}
\put(135.00,68.39){\line(1,0){1.33}}
\put(126.34,66.39){\line(1,0){1.33}}
\put(136.34,66.39){\line(1,0){1.67}}
\put(128.00,68.39){\line(1,0){1.00}}
\put(129.34,52.39){\line(1,0){1.33}}
\put(133.34,52.39){\line(1,0){1.67}}
\put(127.67,54.39){\line(1,0){1.33}}
\put(135.00,54.39){\line(1,0){1.33}}
\put(136.34,56.39){\line(1,0){1.33}}
\put(126.67,56.39){\line(1,0){1.00}}
\put(192.56,62.81){\oval(3.01,3.01)[l]}
\put(192.89,64.81){\oval(3.01,3.01)[l]}
\put(193.89,66.81){\oval(3.01,3.01)[l]}
\put(195.23,68.81){\oval(3.01,3.01)[l]}
\put(196.89,70.81){\oval(3.01,3.01)[l]}
\put(193.50,63.87){\oval(1.67,1.00)[r]}
\put(194.50,65.87){\oval(1.67,1.00)[r]}
\put(195.84,67.87){\oval(1.67,1.00)[r]}
\put(197.50,69.87){\oval(1.67,1.00)[r]}
\put(196.89,70.81){\oval(3.01,3.01)[l]}
\put(200.50,70.87){\oval(3.00,3.00)[r]}
\put(202.17,68.87){\oval(3.00,3.00)[r]}
\put(203.50,66.87){\oval(3.00,3.00)[r]}
\put(204.50,64.87){\oval(3.00,3.00)[r]}
\put(204.84,62.87){\oval(3.00,3.00)[r]}
\put(199.66,69.87){\oval(1.33,1.00)[l]}
\put(201.33,67.87){\oval(1.33,1.00)[l]}
\put(202.66,65.87){\oval(1.33,1.00)[l]}
\put(203.66,63.87){\oval(1.33,1.00)[l]}
\put(197.33,72.37){\line(1,0){2.67}}
\put(198.66,72.37){\circle*{1.33}}
\put(196.89,52.82){\oval(3.01,3.01)[l]}
\put(195.22,54.82){\oval(3.01,3.01)[l]}
\put(193.89,56.82){\oval(3.01,3.01)[l]}
\put(192.89,58.82){\oval(3.01,3.01)[l]}
\put(192.56,60.82){\oval(3.01,3.01)[l]}
\put(197.50,53.88){\oval(1.67,1.00)[r]}
\put(195.83,55.88){\oval(1.67,1.00)[r]}
\put(194.50,57.88){\oval(1.67,1.00)[r]}
\put(193.50,59.88){\oval(1.67,1.00)[r]}
\put(200.51,52.87){\oval(3.00,3.00)[r]}
\put(200.51,52.87){\oval(3.00,3.00)[r]}
\put(202.18,54.87){\oval(3.00,3.00)[r]}
\put(203.51,56.87){\oval(3.00,3.00)[r]}
\put(204.51,58.87){\oval(3.00,3.00)[r]}
\put(204.84,60.87){\oval(3.00,3.00)[r]}
\put(199.67,53.87){\oval(1.33,1.00)[l]}
\put(201.34,55.87){\oval(1.33,1.00)[l]}
\put(202.67,57.87){\oval(1.33,1.00)[l]}
\put(203.67,59.87){\oval(1.33,1.00)[l]}
\put(198.67,50.05){\makebox(0,0)[cc]{$\otimes$}}
\put(198.67,77.04){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(204.00,61.87){\oval(1.33,1.00)[l]}
\put(193.17,61.88){\oval(1.67,1.00)[r]}
\put(195.34,70.39){\line(1,0){2.00}}
\put(199.67,70.39){\line(1,0){2.00}}
\put(201.67,68.39){\line(1,0){1.33}}
\put(193.01,66.39){\line(1,0){1.33}}
\put(203.01,66.39){\line(1,0){1.67}}
\put(194.67,68.39){\line(1,0){1.00}}
\put(196.01,52.39){\line(1,0){1.33}}
\put(200.01,52.39){\line(1,0){1.67}}
\put(194.34,54.39){\line(1,0){1.33}}
\put(201.67,54.39){\line(1,0){1.33}}
\put(203.01,56.39){\line(1,0){1.33}}
\put(193.34,56.39){\line(1,0){1.00}}
\
\put(158.33,33.39){\oval(3.33,3.33)[lb]}
\put(172.00,33.39){\oval(3.33,3.33)[rb]}
\put(158.67,31.40){\vector(1,0){8.33}}
\put(171.67,31.40){\line(-1,0){6.67}}
\put(156.67,33.73){\vector(1,0){10.33}}
\put(173.67,33.73){\line(-1,0){8.67}}
\put(156.67,33.73){\circle*{1.33}}
\put(173.67,33.73){\circle*{1.33}}
\put(156.34,34.06){\line(-1,0){5.33}}
\put(156.34,33.39){\line(-1,0){5.33}}
\put(174.00,33.39){\line(1,0){5.33}}
\put(174.00,34.06){\line(1,0){5.33}}
\put(156.23,35.84){\oval(3.01,3.01)[l]}
\put(155.23,37.84){\oval(3.01,3.01)[l]}
\put(156.84,36.90){\oval(1.67,1.00)[r]}
\put(156.67,35.40){\line(-1,0){1.00}}
\put(174.18,36.23){\oval(3.00,3.00)[r]}
\put(174.18,36.23){\oval(3.00,3.00)[r]}
\put(175.18,38.23){\oval(3.00,3.00)[r]}
\put(173.34,37.23){\oval(1.33,1.00)[l]}
\put(173.67,35.73){\line(1,0){1.00}}
\put(156.66,33.73){\line(3,4){4.33}}
\put(173.66,33.73){\line(-3,4){4.33}}
\put(125.00,33.39){\oval(3.33,3.33)[lb]}
\put(138.67,33.39){\oval(3.33,3.33)[rb]}
\put(125.34,31.40){\vector(1,0){8.33}}
\put(138.34,31.40){\line(-1,0){6.67}}
\put(123.34,33.73){\vector(1,0){10.33}}
\put(140.34,33.73){\line(-1,0){8.67}}
\put(123.34,33.73){\circle*{1.33}}
\put(140.34,33.73){\circle*{1.33}}
\put(123.01,34.06){\line(-1,0){5.33}}
\put(123.01,33.39){\line(-1,0){5.33}}
\put(140.67,33.39){\line(1,0){5.33}}
\put(140.67,34.06){\line(1,0){5.33}}
\put(122.90,35.84){\oval(3.01,3.01)[l]}
\put(121.90,37.84){\oval(3.01,3.01)[l]}
\put(123.51,36.90){\oval(1.67,1.00)[r]}
\put(123.34,35.40){\line(-1,0){1.00}}
\put(140.85,36.23){\oval(3.00,3.00)[r]}
\put(140.85,36.23){\oval(3.00,3.00)[r]}
\put(141.85,38.23){\oval(3.00,3.00)[r]}
\put(140.01,37.23){\oval(1.33,1.00)[l]}
\put(140.34,35.73){\line(1,0){1.00}}
\put(123.33,33.73){\line(3,4){4.33}}
\put(140.33,33.73){\line(-3,4){4.33}}
\put(191.67,33.39){\oval(3.33,3.33)[lb]}
\put(205.34,33.39){\oval(3.33,3.33)[rb]}
\put(192.01,31.40){\vector(1,0){8.33}}
\put(205.01,31.40){\line(-1,0){6.67}}
\put(190.01,33.73){\vector(1,0){10.33}}
\put(207.01,33.73){\line(-1,0){8.67}}
\put(190.01,33.73){\circle*{1.33}}
\put(207.01,33.73){\circle*{1.33}}
\put(189.68,34.06){\line(-1,0){5.33}}
\put(189.68,33.39){\line(-1,0){5.33}}
\put(207.34,33.39){\line(1,0){5.33}}
\put(207.34,34.06){\line(1,0){5.33}}
\put(189.57,35.84){\oval(3.01,3.01)[l]}
\put(188.57,37.84){\oval(3.01,3.01)[l]}
\put(190.18,36.90){\oval(1.67,1.00)[r]}
\put(190.01,35.40){\line(-1,0){1.00}}
\put(207.52,36.23){\oval(3.00,3.00)[r]}
\put(207.52,36.23){\oval(3.00,3.00)[r]}
\put(208.52,38.23){\oval(3.00,3.00)[r]}
\put(206.68,37.23){\oval(1.33,1.00)[l]}
\put(207.01,35.73){\line(1,0){1.00}}
\put(190.00,33.73){\line(3,4){4.33}}
\put(207.00,33.73){\line(-3,4){4.33}}
\put(131.56,68.84){\oval(3.01,3.01)[l]}
\put(131.56,66.84){\oval(3.01,3.01)[l]}
\put(132.50,67.90){\oval(1.67,1.00)[r]}
\put(132.00,62.73){\makebox(0,0)[cc]{$\times$}}
\put(198.23,47.17){\oval(3.01,3.01)[l]}
\put(198.23,45.17){\oval(3.01,3.01)[l]}
\put(199.17,46.23){\oval(1.67,1.00)[r]}
\put(198.67,43.06){\makebox(0,0)[cc]{$\times$}}
\put(198.00,48.73){\line(-5,-2){5.00}}
\put(199.00,48.73){\line(5,-2){5.00}}
\put(204.00,46.73){\makebox(0,0)[cc]{$\times$}}
\put(193.00,46.73){\makebox(0,0)[cc]{$\times$}}
\put(131.33,48.73){\line(-5,-2){5.00}}
\put(132.33,48.73){\line(5,-2){5.00}}
\put(137.33,46.73){\makebox(0,0)[cc]{$\times$}}
\put(126.33,46.73){\makebox(0,0)[cc]{$\times$}}
\put(131.56,70.84){\oval(3.01,3.01)[l]}
\put(132.50,69.90){\oval(1.67,1.00)[r]}
\put(131.56,64.84){\oval(3.01,3.01)[l]}
\put(132.50,65.90){\oval(1.67,1.00)[r]}
\put(159.22,62.81){\oval(3.01,3.01)[l]}
\put(159.55,64.81){\oval(3.01,3.01)[l]}
\put(160.55,66.81){\oval(3.01,3.01)[l]}
\put(161.89,68.81){\oval(3.01,3.01)[l]}
\put(163.55,70.81){\oval(3.01,3.01)[l]}
\put(160.16,63.87){\oval(1.67,1.00)[r]}
\put(161.16,65.87){\oval(1.67,1.00)[r]}
\put(162.50,67.87){\oval(1.67,1.00)[r]}
\put(164.16,69.87){\oval(1.67,1.00)[r]}
\put(163.55,70.81){\oval(3.01,3.01)[l]}
\put(167.16,70.87){\oval(3.00,3.00)[r]}
\put(168.83,68.87){\oval(3.00,3.00)[r]}
\put(170.16,66.87){\oval(3.00,3.00)[r]}
\put(171.16,64.87){\oval(3.00,3.00)[r]}
\put(171.50,62.87){\oval(3.00,3.00)[r]}
\put(166.32,69.87){\oval(1.33,1.00)[l]}
\put(167.99,67.87){\oval(1.33,1.00)[l]}
\put(169.32,65.87){\oval(1.33,1.00)[l]}
\put(170.32,63.87){\oval(1.33,1.00)[l]}
\put(163.99,72.37){\line(1,0){2.67}}
\put(165.32,72.37){\circle*{1.33}}
\put(163.55,52.82){\oval(3.01,3.01)[l]}
\put(161.88,54.82){\oval(3.01,3.01)[l]}
\put(160.55,56.82){\oval(3.01,3.01)[l]}
\put(159.55,58.82){\oval(3.01,3.01)[l]}
\put(159.22,60.82){\oval(3.01,3.01)[l]}
\put(164.16,53.88){\oval(1.67,1.00)[r]}
\put(162.49,55.88){\oval(1.67,1.00)[r]}
\put(161.16,57.88){\oval(1.67,1.00)[r]}
\put(160.16,59.88){\oval(1.67,1.00)[r]}
\put(167.17,52.87){\oval(3.00,3.00)[r]}
\put(167.17,52.87){\oval(3.00,3.00)[r]}
\put(168.84,54.87){\oval(3.00,3.00)[r]}
\put(170.17,56.87){\oval(3.00,3.00)[r]}
\put(171.17,58.87){\oval(3.00,3.00)[r]}
\put(171.50,60.87){\oval(3.00,3.00)[r]}
\put(166.33,53.87){\oval(1.33,1.00)[l]}
\put(168.00,55.87){\oval(1.33,1.00)[l]}
\put(169.33,57.87){\oval(1.33,1.00)[l]}
\put(170.33,59.87){\oval(1.33,1.00)[l]}
\put(165.33,50.05){\makebox(0,0)[cc]{$\otimes$}}
\put(165.33,77.04){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(170.66,61.87){\oval(1.33,1.00)[l]}
\put(159.83,61.88){\oval(1.67,1.00)[r]}
\put(162.00,70.39){\line(1,0){2.00}}
\put(166.33,70.39){\line(1,0){2.00}}
\put(168.33,68.39){\line(1,0){1.33}}
\put(159.67,66.39){\line(1,0){1.33}}
\put(169.67,66.39){\line(1,0){1.67}}
\put(161.33,68.39){\line(1,0){1.00}}
\put(162.67,52.39){\line(1,0){1.33}}
\put(166.67,52.39){\line(1,0){1.67}}
\put(161.00,54.39){\line(1,0){1.33}}
\put(168.33,54.39){\line(1,0){1.33}}
\put(169.67,56.39){\line(1,0){1.33}}
\put(160.00,56.39){\line(1,0){1.00}}
\put(164.66,48.73){\line(-5,-2){5.00}}
\put(165.66,48.73){\line(5,-2){5.00}}
\put(170.66,46.73){\makebox(0,0)[cc]{$\times$}}
\put(159.66,46.73){\makebox(0,0)[cc]{$\times$}}
\put(162.83,61.56){\oval(3.67,3.67)[t]}
\put(163.83,61.39){\oval(1.67,2.67)[b]}
\put(164.83,61.56){\oval(3.67,3.67)[t]}
\put(160.67,61.72){\circle*{1.33}}
\put(166.67,61.39){\makebox(0,0)[cc]{$\times$}}
\put(32.00,17.72){\makebox(0,0)[cc]{(1)}}
\put(65.33,17.72){\makebox(0,0)[cc]{(2)}}
\put(98.67,17.72){\makebox(0,0)[cc]{(3)}}
\put(132.00,17.72){\makebox(0,0)[cc]{(4)}}
\put(182.67,18.39){\makebox(0,0)[cc]{(5)}}
\end{picture}

\newpage
\pagestyle{empty}
\unitlength=2.10pt
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(157.38,68.29)
\put(36.55,24.98){\oval(3.67,3.33)[lt]}
\put(49.88,24.98){\oval(3.67,3.33)[rt]}
\put(36.72,26.65){\vector(1,0){8.33}}
\put(49.72,26.65){\line(-1,0){6.67}}
\put(34.72,24.65){\vector(1,0){10.33}}
\put(51.72,24.65){\line(-1,0){8.67}}
\put(34.72,24.65){\circle*{1.33}}
\put(51.72,24.65){\circle*{1.33}}
\put(34.39,24.98){\line(-1,0){5.33}}
\put(34.39,24.31){\line(-1,0){5.33}}
\put(52.05,24.31){\line(1,0){5.33}}
\put(52.05,24.98){\line(1,0){5.33}}
\put(34.28,26.76){\oval(3.01,3.01)[l]}
\put(33.28,28.76){\oval(3.01,3.01)[l]}
\put(34.89,27.82){\oval(1.67,1.00)[r]}
\put(34.72,26.32){\line(-1,0){1.00}}
\put(52.23,27.15){\oval(3.00,3.00)[r]}
\put(52.23,27.15){\oval(3.00,3.00)[r]}
\put(53.23,29.15){\oval(3.00,3.00)[r]}
\put(51.39,28.15){\oval(1.33,1.00)[l]}
\put(51.72,26.65){\line(1,0){1.00}}
\put(38.72,14.33){\makebox(0,0)[cc]{$\times$}}
\put(47.72,14.33){\makebox(0,0)[cc]{$\times$}}
\put(34.72,24.33){\line(2,-5){4.00}}
\put(51.72,24.66){\line(-2,-5){4.00}}
\put(37.28,54.06){\oval(3.01,3.01)[l]}
\put(37.61,56.06){\oval(3.01,3.01)[l]}
\put(38.61,58.06){\oval(3.01,3.01)[l]}
\put(39.95,60.06){\oval(3.01,3.01)[l]}
\put(41.61,62.06){\oval(3.01,3.01)[l]}
\put(38.22,55.12){\oval(1.67,1.00)[r]}
\put(39.22,57.12){\oval(1.67,1.00)[r]}
\put(40.56,59.12){\oval(1.67,1.00)[r]}
\put(42.22,61.12){\oval(1.67,1.00)[r]}
\put(41.61,62.06){\oval(3.01,3.01)[l]}
\put(45.22,62.12){\oval(3.00,3.00)[r]}
\put(46.89,60.12){\oval(3.00,3.00)[r]}
\put(48.22,58.12){\oval(3.00,3.00)[r]}
\put(49.22,56.12){\oval(3.00,3.00)[r]}
\put(49.56,54.12){\oval(3.00,3.00)[r]}
\put(44.38,61.12){\oval(1.33,1.00)[l]}
\put(46.05,59.12){\oval(1.33,1.00)[l]}
\put(47.38,57.12){\oval(1.33,1.00)[l]}
\put(48.38,55.12){\oval(1.33,1.00)[l]}
\put(42.05,63.62){\line(1,0){2.67}}
\put(43.38,63.62){\circle*{1.33}}
\put(41.61,35.75){\oval(3.01,3.01)[l]}
\put(39.94,37.75){\oval(3.01,3.01)[l]}
\put(38.61,39.75){\oval(3.01,3.01)[l]}
\put(37.61,41.75){\oval(3.01,3.01)[l]}
\put(37.28,43.75){\oval(3.01,3.01)[l]}
\put(42.22,36.81){\oval(1.67,1.00)[r]}
\put(40.55,38.81){\oval(1.67,1.00)[r]}
\put(39.22,40.81){\oval(1.67,1.00)[r]}
\put(38.22,42.81){\oval(1.67,1.00)[r]}
\put(45.23,35.80){\oval(3.00,3.00)[r]}
\put(45.23,35.80){\oval(3.00,3.00)[r]}
\put(46.90,37.80){\oval(3.00,3.00)[r]}
\put(48.23,39.80){\oval(3.00,3.00)[r]}
\put(49.23,41.80){\oval(3.00,3.00)[r]}
\put(49.56,43.80){\oval(3.00,3.00)[r]}
\put(44.39,36.80){\oval(1.33,1.00)[l]}
\put(46.06,38.80){\oval(1.33,1.00)[l]}
\put(47.39,40.80){\oval(1.33,1.00)[l]}
\put(48.39,42.80){\oval(1.33,1.00)[l]}
\put(43.39,32.98){\makebox(0,0)[cc]{$\otimes$}}
\put(43.39,68.29){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(40.06,61.64){\line(1,0){2.00}}
\put(44.39,61.64){\line(1,0){2.00}}
\put(46.39,59.64){\line(1,0){1.33}}
\put(37.73,57.64){\line(1,0){1.33}}
\put(47.73,57.64){\line(1,0){1.67}}
\put(39.39,59.64){\line(1,0){1.00}}
\put(40.73,35.32){\line(1,0){1.33}}
\put(44.73,35.32){\line(1,0){1.67}}
\put(39.06,37.32){\line(1,0){1.33}}
\put(46.39,37.32){\line(1,0){1.33}}
\put(47.73,39.32){\line(1,0){1.33}}
\put(38.06,39.32){\line(1,0){1.00}}
\put(43.21,48.50){\oval(18.33,6.33)[]}
\put(51.38,50.67){\line(-1,-1){5.33}}
\put(103.20,25.05){\oval(3.67,3.33)[lt]}
\put(116.53,25.05){\oval(3.67,3.33)[rt]}
\put(103.37,26.72){\vector(1,0){8.33}}
\put(116.37,26.72){\line(-1,0){6.67}}
\put(101.37,24.72){\circle*{1.33}}
\put(118.37,24.72){\circle*{1.33}}
\put(101.04,25.05){\line(-1,0){5.33}}
\put(101.04,24.38){\line(-1,0){5.33}}
\put(118.70,24.38){\line(1,0){5.33}}
\put(118.70,25.05){\line(1,0){5.33}}
\put(100.93,26.83){\oval(3.01,3.01)[l]}
\put(99.93,28.83){\oval(3.01,3.01)[l]}
\put(101.54,27.89){\oval(1.67,1.00)[r]}
\put(101.37,26.39){\line(-1,0){1.00}}
\put(118.88,27.22){\oval(3.00,3.00)[r]}
\put(118.88,27.22){\oval(3.00,3.00)[r]}
\put(119.88,29.22){\oval(3.00,3.00)[r]}
\put(118.04,28.22){\oval(1.33,1.00)[l]}
\put(118.37,26.72){\line(1,0){1.00}}
\put(105.37,14.40){\makebox(0,0)[cc]{$\times$}}
\put(114.37,14.40){\makebox(0,0)[cc]{$\times$}}
\put(101.37,24.40){\line(2,-5){4.00}}
\put(118.37,24.73){\line(-2,-5){4.00}}
\put(109.61,17.17){\oval(3.01,3.01)[l]}
\put(110.55,18.23){\oval(1.67,1.00)[r]}
\put(109.61,19.17){\oval(3.01,3.01)[l]}
\put(110.55,20.23){\oval(1.67,1.00)[r]}
\put(109.61,21.17){\oval(3.01,3.01)[l]}
\put(110.55,22.23){\oval(1.67,1.00)[r]}
\put(109.61,23.17){\oval(3.01,3.01)[l]}
\put(101.37,24.74){\line(1,0){17.00}}
\put(110.04,24.74){\circle*{1.33}}
\put(110.04,15.07){\makebox(0,0)[cc]{$\times$}}
\put(69.87,25.05){\oval(3.67,3.33)[lt]}
\put(83.20,25.05){\oval(3.67,3.33)[rt]}
\put(70.04,26.72){\vector(1,0){8.33}}
\put(83.04,26.72){\line(-1,0){6.67}}
\put(68.04,24.72){\vector(1,0){10.33}}
\put(85.04,24.72){\line(-1,0){8.67}}
\put(68.04,24.72){\circle*{1.33}}
\put(85.04,24.72){\circle*{1.33}}
\put(67.71,25.05){\line(-1,0){5.33}}
\put(67.71,24.38){\line(-1,0){5.33}}
\put(85.37,24.38){\line(1,0){5.33}}
\put(85.37,25.05){\line(1,0){5.33}}
\put(67.60,26.83){\oval(3.01,3.01)[l]}
\put(66.60,28.83){\oval(3.01,3.01)[l]}
\put(68.21,27.89){\oval(1.67,1.00)[r]}
\put(68.04,26.39){\line(-1,0){1.00}}
\put(85.55,27.22){\oval(3.00,3.00)[r]}
\put(85.55,27.22){\oval(3.00,3.00)[r]}
\put(86.55,29.22){\oval(3.00,3.00)[r]}
\put(84.71,28.22){\oval(1.33,1.00)[l]}
\put(85.04,26.72){\line(1,0){1.00}}
\put(72.04,14.40){\makebox(0,0)[cc]{$\times$}}
\put(81.04,14.40){\makebox(0,0)[cc]{$\times$}}
\put(68.04,24.40){\line(2,-5){4.00}}
\put(85.04,24.73){\line(-2,-5){4.00}}
\put(72.55,20.23){\oval(3.00,3.00)[r]}
\put(71.71,19.23){\oval(1.33,1.00)[l]}
\put(74.88,18.23){\oval(3.00,3.00)[r]}
\put(76.55,16.23){\oval(3.00,3.00)[r]}
\put(74.04,17.23){\oval(1.33,1.00)[l]}
\put(72.05,19.73){\line(1,0){2.33}}
\put(74.38,17.73){\line(1,0){2.00}}
\put(72.04,21.73){\line(-1,0){3.00}}
\put(76.71,14.40){\makebox(0,0)[cc]{$\times$}}
\put(69.04,21.73){\circle*{1.33}}
\
\
\put(136.38,24.39){\oval(3.33,3.33)[lb]}
\put(150.05,24.39){\oval(3.33,3.33)[rb]}
\put(136.72,22.40){\vector(1,0){8.33}}
\put(149.72,22.40){\line(-1,0){6.67}}
\put(134.72,24.73){\vector(1,0){10.33}}
\put(151.72,24.73){\line(-1,0){8.67}}
\put(134.72,24.73){\circle*{1.33}}
\put(151.72,24.73){\circle*{1.33}}
\put(134.39,25.06){\line(-1,0){5.33}}
\put(134.39,24.39){\line(-1,0){5.33}}
\put(152.05,24.39){\line(1,0){5.33}}
\put(152.05,25.06){\line(1,0){5.33}}
\put(134.28,26.84){\oval(3.01,3.01)[l]}
\put(133.28,28.84){\oval(3.01,3.01)[l]}
\put(134.89,27.90){\oval(1.67,1.00)[r]}
\put(134.72,26.40){\line(-1,0){1.00}}
\put(152.23,27.23){\oval(3.00,3.00)[r]}
\put(152.23,27.23){\oval(3.00,3.00)[r]}
\put(153.23,29.23){\oval(3.00,3.00)[r]}
\put(151.39,28.23){\oval(1.33,1.00)[l]}
\put(151.72,26.73){\line(1,0){1.00}}
\put(134.71,24.73){\line(3,4){4.33}}
\put(151.71,24.73){\line(-3,4){4.33}}
\put(70.61,54.06){\oval(3.01,3.01)[l]}
\put(70.94,56.06){\oval(3.01,3.01)[l]}
\put(71.94,58.06){\oval(3.01,3.01)[l]}
\put(73.28,60.06){\oval(3.01,3.01)[l]}
\put(74.94,62.06){\oval(3.01,3.01)[l]}
\put(71.55,55.12){\oval(1.67,1.00)[r]}
\put(72.55,57.12){\oval(1.67,1.00)[r]}
\put(73.89,59.12){\oval(1.67,1.00)[r]}
\put(75.55,61.12){\oval(1.67,1.00)[r]}
\put(74.94,62.06){\oval(3.01,3.01)[l]}
\put(78.55,62.12){\oval(3.00,3.00)[r]}
\put(80.22,60.12){\oval(3.00,3.00)[r]}
\put(81.55,58.12){\oval(3.00,3.00)[r]}
\put(82.55,56.12){\oval(3.00,3.00)[r]}
\put(82.89,54.12){\oval(3.00,3.00)[r]}
\put(77.71,61.12){\oval(1.33,1.00)[l]}
\put(79.38,59.12){\oval(1.33,1.00)[l]}
\put(80.71,57.12){\oval(1.33,1.00)[l]}
\put(81.71,55.12){\oval(1.33,1.00)[l]}
\put(75.38,63.62){\line(1,0){2.67}}
\put(76.71,63.62){\circle*{1.33}}
\put(74.94,35.75){\oval(3.01,3.01)[l]}
\put(73.27,37.75){\oval(3.01,3.01)[l]}
\put(71.94,39.75){\oval(3.01,3.01)[l]}
\put(70.94,41.75){\oval(3.01,3.01)[l]}
\put(70.61,43.75){\oval(3.01,3.01)[l]}
\put(75.55,36.81){\oval(1.67,1.00)[r]}
\put(73.88,38.81){\oval(1.67,1.00)[r]}
\put(72.55,40.81){\oval(1.67,1.00)[r]}
\put(71.55,42.81){\oval(1.67,1.00)[r]}
\put(78.56,35.80){\oval(3.00,3.00)[r]}
\put(78.56,35.80){\oval(3.00,3.00)[r]}
\put(80.23,37.80){\oval(3.00,3.00)[r]}
\put(81.56,39.80){\oval(3.00,3.00)[r]}
\put(82.56,41.80){\oval(3.00,3.00)[r]}
\put(82.89,43.80){\oval(3.00,3.00)[r]}
\put(77.72,36.80){\oval(1.33,1.00)[l]}
\put(79.39,38.80){\oval(1.33,1.00)[l]}
\put(80.72,40.80){\oval(1.33,1.00)[l]}
\put(81.72,42.80){\oval(1.33,1.00)[l]}
\put(76.72,32.98){\makebox(0,0)[cc]{$\otimes$}}
\put(76.72,68.29){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(73.39,61.64){\line(1,0){2.00}}
\put(77.72,61.64){\line(1,0){2.00}}
\put(79.72,59.64){\line(1,0){1.33}}
\put(71.06,57.64){\line(1,0){1.33}}
\put(81.06,57.64){\line(1,0){1.67}}
\put(72.72,59.64){\line(1,0){1.00}}
\put(74.06,35.32){\line(1,0){1.33}}
\put(78.06,35.32){\line(1,0){1.67}}
\put(72.39,37.32){\line(1,0){1.33}}
\put(79.72,37.32){\line(1,0){1.33}}
\put(81.06,39.32){\line(1,0){1.33}}
\put(71.39,39.32){\line(1,0){1.00}}
\put(103.95,54.06){\oval(3.01,3.01)[l]}
\put(104.28,56.06){\oval(3.01,3.01)[l]}
\put(105.28,58.06){\oval(3.01,3.01)[l]}
\put(106.62,60.06){\oval(3.01,3.01)[l]}
\put(108.28,62.06){\oval(3.01,3.01)[l]}
\put(104.89,55.12){\oval(1.67,1.00)[r]}
\put(105.89,57.12){\oval(1.67,1.00)[r]}
\put(107.23,59.12){\oval(1.67,1.00)[r]}
\put(108.89,61.12){\oval(1.67,1.00)[r]}
\put(108.28,62.06){\oval(3.01,3.01)[l]}
\put(111.89,62.12){\oval(3.00,3.00)[r]}
\put(113.56,60.12){\oval(3.00,3.00)[r]}
\put(114.89,58.12){\oval(3.00,3.00)[r]}
\put(115.89,56.12){\oval(3.00,3.00)[r]}
\put(116.23,54.12){\oval(3.00,3.00)[r]}
\put(111.05,61.12){\oval(1.33,1.00)[l]}
\put(112.72,59.12){\oval(1.33,1.00)[l]}
\put(114.05,57.12){\oval(1.33,1.00)[l]}
\put(115.05,55.12){\oval(1.33,1.00)[l]}
\put(108.72,63.62){\line(1,0){2.67}}
\put(110.05,63.62){\circle*{1.33}}
\put(108.28,35.75){\oval(3.01,3.01)[l]}
\put(106.61,37.75){\oval(3.01,3.01)[l]}
\put(105.28,39.75){\oval(3.01,3.01)[l]}
\put(104.28,41.75){\oval(3.01,3.01)[l]}
\put(103.95,43.75){\oval(3.01,3.01)[l]}
\put(108.89,36.81){\oval(1.67,1.00)[r]}
\put(107.22,38.81){\oval(1.67,1.00)[r]}
\put(105.89,40.81){\oval(1.67,1.00)[r]}
\put(104.89,42.81){\oval(1.67,1.00)[r]}
\put(111.90,35.80){\oval(3.00,3.00)[r]}
\put(111.90,35.80){\oval(3.00,3.00)[r]}
\put(113.57,37.80){\oval(3.00,3.00)[r]}
\put(114.90,39.80){\oval(3.00,3.00)[r]}
\put(115.90,41.80){\oval(3.00,3.00)[r]}
\put(116.23,43.80){\oval(3.00,3.00)[r]}
\put(111.06,36.80){\oval(1.33,1.00)[l]}
\put(112.73,38.80){\oval(1.33,1.00)[l]}
\put(114.06,40.80){\oval(1.33,1.00)[l]}
\put(115.06,42.80){\oval(1.33,1.00)[l]}
\put(110.06,32.98){\makebox(0,0)[cc]{$\otimes$}}
\put(110.06,68.29){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(106.73,61.64){\line(1,0){2.00}}
\put(111.06,61.64){\line(1,0){2.00}}
\put(113.06,59.64){\line(1,0){1.33}}
\put(104.40,57.64){\line(1,0){1.33}}
\put(114.40,57.64){\line(1,0){1.67}}
\put(106.06,59.64){\line(1,0){1.00}}
\put(107.40,35.32){\line(1,0){1.33}}
\put(111.40,35.32){\line(1,0){1.67}}
\put(105.73,37.32){\line(1,0){1.33}}
\put(113.06,37.32){\line(1,0){1.33}}
\put(114.40,39.32){\line(1,0){1.33}}
\put(104.73,39.32){\line(1,0){1.00}}
\put(137.28,54.06){\oval(3.01,3.01)[l]}
\put(137.61,56.06){\oval(3.01,3.01)[l]}
\put(138.61,58.06){\oval(3.01,3.01)[l]}
\put(139.95,60.06){\oval(3.01,3.01)[l]}
\put(141.61,62.06){\oval(3.01,3.01)[l]}
\put(138.22,55.12){\oval(1.67,1.00)[r]}
\put(139.22,57.12){\oval(1.67,1.00)[r]}
\put(140.56,59.12){\oval(1.67,1.00)[r]}
\put(142.22,61.12){\oval(1.67,1.00)[r]}
\put(141.61,62.06){\oval(3.01,3.01)[l]}
\put(145.22,62.12){\oval(3.00,3.00)[r]}
\put(146.89,60.12){\oval(3.00,3.00)[r]}
\put(148.22,58.12){\oval(3.00,3.00)[r]}
\put(149.22,56.12){\oval(3.00,3.00)[r]}
\put(149.56,54.12){\oval(3.00,3.00)[r]}
\put(144.38,61.12){\oval(1.33,1.00)[l]}
\put(146.05,59.12){\oval(1.33,1.00)[l]}
\put(147.38,57.12){\oval(1.33,1.00)[l]}
\put(148.38,55.12){\oval(1.33,1.00)[l]}
\put(142.05,63.62){\line(1,0){2.67}}
\put(143.38,63.62){\circle*{1.33}}
\put(141.61,35.75){\oval(3.01,3.01)[l]}
\put(139.94,37.75){\oval(3.01,3.01)[l]}
\put(138.61,39.75){\oval(3.01,3.01)[l]}
\put(137.61,41.75){\oval(3.01,3.01)[l]}
\put(137.28,43.75){\oval(3.01,3.01)[l]}
\put(142.22,36.81){\oval(1.67,1.00)[r]}
\put(140.55,38.81){\oval(1.67,1.00)[r]}
\put(139.22,40.81){\oval(1.67,1.00)[r]}
\put(138.22,42.81){\oval(1.67,1.00)[r]}
\put(145.23,35.80){\oval(3.00,3.00)[r]}
\put(145.23,35.80){\oval(3.00,3.00)[r]}
\put(146.90,37.80){\oval(3.00,3.00)[r]}
\put(148.23,39.80){\oval(3.00,3.00)[r]}
\put(149.23,41.80){\oval(3.00,3.00)[r]}
\put(149.56,43.80){\oval(3.00,3.00)[r]}
\put(144.39,36.80){\oval(1.33,1.00)[l]}
\put(146.06,38.80){\oval(1.33,1.00)[l]}
\put(147.39,40.80){\oval(1.33,1.00)[l]}
\put(148.39,42.80){\oval(1.33,1.00)[l]}
\put(143.39,32.98){\makebox(0,0)[cc]{$\otimes$}}
\put(143.39,68.29){\makebox(0,0)[cc]{$G\widetilde G$}}
\put(140.06,61.64){\line(1,0){2.00}}
\put(144.39,61.64){\line(1,0){2.00}}
\put(146.39,59.64){\line(1,0){1.33}}
\put(137.73,57.64){\line(1,0){1.33}}
\put(147.73,57.64){\line(1,0){1.67}}
\put(139.39,59.64){\line(1,0){1.00}}
\put(140.73,35.32){\line(1,0){1.33}}
\put(144.73,35.32){\line(1,0){1.67}}
\put(139.06,37.32){\line(1,0){1.33}}
\put(146.39,37.32){\line(1,0){1.33}}
\put(147.73,39.32){\line(1,0){1.33}}
\put(138.06,39.32){\line(1,0){1.00}}
\put(142.72,35.00){\line(-1,5){2.00}}
\put(144.05,35.00){\line(1,5){2.00}}
\put(141.06,42.99){\vector(-1,4){0.33}}
\put(145.72,43.00){\vector(-1,-4){0.33}}
\put(38.05,45.33){\line(1,1){6.33}}
\put(35.05,46.33){\line(1,1){5.33}}
\put(42.05,45.33){\line(1,1){6.33}}
\put(76.54,48.50){\oval(18.33,6.33)[]}
\put(84.71,50.67){\line(-1,-1){5.33}}
\put(71.38,45.33){\line(1,1){6.33}}
\put(68.38,46.33){\line(1,1){5.33}}
\put(75.38,45.33){\line(1,1){6.33}}
\put(109.88,48.50){\oval(18.33,6.33)[]}
\put(118.05,50.67){\line(-1,-1){5.33}}
\put(104.72,45.33){\line(1,1){6.33}}
\put(101.72,46.33){\line(1,1){5.33}}
\put(108.72,45.33){\line(1,1){6.33}}
\put(143.21,48.50){\oval(18.33,6.33)[]}
\put(151.38,50.67){\line(-1,-1){5.33}}
\put(138.05,45.33){\line(1,1){6.33}}
\put(135.05,46.33){\line(1,1){5.33}}
\put(142.05,45.33){\line(1,1){6.33}}
\end{picture}
